DDPS: Discrete Diffusion Posterior Sampling for Paths in Layered Graphs

Diffusion models form an important class of generative models today, accounting for much of the state of the art in cutting edge AI research. While numerous extensions beyond image and video generation exist, few of such approaches address the issue of explicit constraints in the samples generated. In this paper, we study the problem of generating paths in a layered graph (a variant of a directed acyclic graph) using discrete diffusion models, while guaranteeing that our generated samples are indeed paths. Our approach utilizes a simple yet effective representation for paths which we call the padded adjacency-list matrix (PALM). In addition, we show how to effectively perform classifier guidance, which helps steer the sampled paths to specific preferred edges without any retraining of the diffusion model. Our preliminary results show that empirically, our method outperforms alternatives which do not explicitly account for path constraints.

==> figures/tikz_lg.tex <==
\begin{tikzpicture}[
        >=Latex, 
        node_style/.style={
            circle, 
            draw=black!70, 
            fill=black!10, 
            thick, 
            minimum size=7mm, 
            font=\small\sffamily 
        },
        path_node/.style={
            node_style, 
            draw=blue!80, 
            fill=blue!25, 
            line width=1pt 
        },
        edge_style/.style={
            ->, 
            thick, 
            draw=black!50 
        },
        path_edge/.style={
            edge_style, 
            draw=blue, 
            line width=1.2pt 
        },
        layer_label/.style={
            font=\bfseries, 
            text=black!80
        }
      ]


      \coordinate (L1) at (0,0);
      \coordinate (L2) at (1.5cm, 0); 
      \coordinate (L3) at (3.0cm, 0); 
      \coordinate (L4) at (4.5cm, 0); 
      

      \coordinate (LabelPosY) at (0, 1.5cm); 

      %NODES
      
      % Layer 1 (l=1)
      \node[node_style] (v11) at (L1) {A}; 
      
      % Layer 2 (l=2) 
      \node[node_style] (v21) at ([yshift=0.9cm]L2) {B};  
      \node[node_style] (v22) at (L2) {C}; 
      \node[node_style] (v23) at ([yshift=-0.9cm]L2) {D}; 

      % Layer 3 (l=3)
      \node[node_style] (v31) at ([yshift=0.9cm]L3) {E};
      \node[node_style] (v32) at (L3) {F};
      \node[node_style] (v33) at ([yshift=-0.9cm]L3) {G};

      % Layer 4 (l=4)
      \node[node_style] (v41) at ([yshift=0.9cm]L4) {H};
      \node[node_style] (v42) at (L4) {I};
      \node[node_style] (v43) at ([yshift=-0.9cm]L4) {J};

      % EDGES
      \begin{scope}[style=edge_style]
          % L1 -> L2
          \path (v11) edge (v21); % A->B
          \path (v11) edge (v23); % A->D
          
          % L2 -> L3
          \path (v21) edge (v31); % B->E
          \path (v21) edge (v32); % B->F
          \path (v22) edge (v31); % C->E
          \path (v23) edge (v32); % D->F
          \path (v23) edge (v33); % D->G
          
          % L3 -> L4
          \path (v31) edge (v41); % E->H
          \path (v31) edge (v42); % E->I
          \path (v32) edge (v42); % F->I
          \path (v33) edge (v43); % G->J
      \end{scope}

      % PATH (A -> C -> G -> H)
      \node[path_node] (v11) at (L1) {A}; 
      \node[path_node] (v22) at (L2) {C};
      \node[path_node] (v33) at ([yshift=-0.9cm]L3) {G}; 
      \node[path_node] (v41) at ([yshift=0.9cm]L4) {H}; 

      \begin{scope}[style=path_edge]
          \path (v11) edge (v22); % A->C
          \path (v22) edge (v33); % C->G
          \path (v33) edge (v41); % G->H
      \end{scope}

      % LAYER LABELS 
      \node[layer_label] at (L1 |- LabelPosY) {$l=1$}; 
      \node[layer_label] at (L2 |- LabelPosY) {$l=2$};
      \node[layer_label] at (L3 |- LabelPosY) {$l=3$};
      \node[layer_label] at (L4 |- LabelPosY) {$l=4$};

\end{tikzpicture}


==> figures/tikz_palm.tex <==
\begin{tikzpicture}
    \colorlet{onPathColor}{blue!20}    % Light blue
    \colorlet{offPathColor}{gray!30}   % Light gray
    \colorlet{paddingColor}{gray!60}  % Faded gray for text
    \colorlet{textColor}{black}
    \colorlet{gridColor}{gray!20}
    \colorlet{bracketColor}{black!70} % Color for brackets

    \tikzset{
        matrix cell/.style={ 
            rectangle,
            minimum size=5mm,
            anchor=center,
            draw=gridColor,
            font=\ttfamily,
        },
        row label/.style={ % Style for "Edge X" labels
            minimum width=15mm,
            minimum height=8mm,
            anchor=east,
            font=\footnotesize,
            inner xsep=2mm,
        },
        col label/.style={ % Style for node labels
            minimum width=8mm,
            anchor=south,
            font=\bfseries,
            inner ysep=2mm,
        },
        padding text/.style={ % Style for padding zero text
            text=paddingColor,
        },
        active one/.style={ % Style for the '1' in the one-hot vectors
            font=\bfseries\ttfamily,
            text=textColor,
        },
        active zero/.style={ % Style for the '0' that are part of the vector (not padding)
             text=textColor,
        },
    }

    \matrix (palm_matrix) [
        matrix of nodes,
        nodes={matrix cell},
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes in empty cells,
        % Apply specific styles based on corrected padding logic
        % A:[0,1,0] -> Col A = [0,1,0]^T - No padding
        row 1 column 1/.style={nodes={active zero}}, row 2 column 1/.style={nodes={active one}}, row 3 column 1/.style={nodes={active zero}},
        % B:[1,0,0] -> Col B = [1,0,0]^T - Pad E3
        row 1 column 2/.style={nodes={active one}}, row 2 column 2/.style={nodes={active zero}}, row 3 column 2/.style={nodes={padding text}},
        % C:[0,1,0] -> Col C = [0,1,0]^T - Pad E3
        row 1 column 3/.style={nodes={active zero}}, row 2 column 3/.style={nodes={active one}}, row 3 column 3/.style={nodes={padding text}},
        % D:[0,1,0] -> Col D = [0,1,0]^T - Pad E3
        row 1 column 4/.style={nodes={active zero}}, row 2 column 4/.style={nodes={active one}}, row 3 column 4/.style={nodes={padding text}},
        % E:[0,1,0] -> Col E = [0,1,0]^T - Pad E3
        row 1 column 5/.style={nodes={active zero}}, row 2 column 5/.style={nodes={active one}}, row 3 column 5/.style={nodes={padding text}},
        % F:[1,0,0] -> Col F = [1,0,0]^T - Pad E2, E3
        row 1 column 6/.style={nodes={active one}}, row 2 column 6/.style={nodes={padding text}}, row 3 column 6/.style={nodes={padding text}},
        % G:[1,0,0] -> Col G = [1,0,0]^T - Pad E3
        row 1 column 7/.style={nodes={active one}}, row 2 column 7/.style={nodes={active zero}}, row 3 column 7/.style={nodes={padding text}},
        % H:[0,0,0] -> Col H = [0,0,0]^T - Pad E1, E2, E3
        row 1 column 8/.style={nodes={padding text}}, row 2 column 8/.style={nodes={padding text}}, row 3 column 8/.style={nodes={padding text}},
        % I:[0,0,0] -> Col I = [0,0,0]^T - Pad E1, E2, E3
        row 1 column 9/.style={nodes={padding text}}, row 2 column 9/.style={nodes={padding text}}, row 3 column 9/.style={nodes={padding text}},
        % J:[0,0,0] -> Col J = [0,0,0]^T - Pad E1, E2, E3
        row 1 column 10/.style={nodes={padding text}}, row 2 column 10/.style={nodes={padding text}}, row 3 column 10/.style={nodes={padding text}},
    ]
    { 
      0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
      1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
    };

    % Column Labels (Vertices)
    \foreach \col/\label in {1/A, 2/B, 3/C, 4/D, 5/E, 6/F, 7/G, 8/H, 9/I, 10/J} {
        \node[col label] at (palm_matrix-1-\col.north) {\label};
    }

    % Row Labels (Edges)
    \foreach \row/\label [count=\i] in {1/Edge 1, 2/Edge 2, 3/Edge 3} {
        \node[row label] at (palm_matrix-\row-1.west) {\label};
    }

    \begin{scope}[on background layer]
        % On Path Columns (Blue)
        \node[fit=(palm_matrix-1-1) (palm_matrix-3-1), fill=onPathColor, inner sep=0pt] {}; % Col A
        \node[fit=(palm_matrix-1-3) (palm_matrix-3-3), fill=onPathColor, inner sep=0pt] {}; % Col C
        \node[fit=(palm_matrix-1-7) (palm_matrix-3-7), fill=onPathColor, inner sep=0pt] {}; % Col G
        \node[fit=(palm_matrix-1-8) (palm_matrix-3-8), fill=onPathColor, inner sep=0pt] {}; % Col H
        % Off Path Columns (Gray)
        \node[fit=(palm_matrix-1-2) (palm_matrix-3-2), fill=offPathColor, inner sep=0pt] {}; % Col B
        \node[fit=(palm_matrix-1-4) (palm_matrix-3-4), fill=offPathColor, inner sep=0pt] {}; % Col D
        \node[fit=(palm_matrix-1-5) (palm_matrix-3-5), fill=offPathColor, inner sep=0pt] {}; % Col E
        \node[fit=(palm_matrix-1-6) (palm_matrix-3-6), fill=offPathColor, inner sep=0pt] {}; % Col F
        \node[fit=(palm_matrix-1-9) (palm_matrix-3-9), fill=offPathColor, inner sep=0pt] {}; % Col I
        \node[fit=(palm_matrix-1-10) (palm_matrix-3-10), fill=offPathColor, inner sep=0pt] {}; % Col J
    \end{scope}

    \def\bracketOffset{1pt} % Distance from matrix edge
    \def\bracketExtend{1pt} % Extension beyond matrix top/bottom
    \def\bracketTick{3pt}   % Size of the horizontal ticks

    \coordinate (TL) at ($(palm_matrix.north west)+(-\bracketOffset, \bracketExtend)$);
    \coordinate (BL) at ($(palm_matrix.south west)+(-\bracketOffset,-\bracketExtend)$);
    \coordinate (TR) at ($(palm_matrix.north east)+(\bracketOffset, \bracketExtend)$);
    \coordinate (BR) at ($(palm_matrix.south east)+(\bracketOffset,-\bracketExtend)$);

    \draw[line width=1.5pt, color=bracketColor]
        (TL) --++ (\bracketTick,0) % Top tick (-> right)
        (TL) -- (BL) % Vertical line
        (BL) --++ (\bracketTick,0); % Bottom tick (-> right)

    \draw[line width=1.5pt, color=bracketColor]
        (TR) --++ (-\bracketTick,0) % Top tick (<- left)
        (TR) -- (BR) % Vertical line
        (BR) --++ (-\bracketTick,0); % Bottom tick (<- left)

    \node[anchor=south west, font=\large\bfseries, color=bracketColor] at ($(TR)+(\bracketTick-2pt, -2pt)$) {$\mathsf{T}$};

\end{tikzpicture}

